Beyond the Thin Lens Approximation

We obtain analytic formulae for the null geodesics of Friedmann-Lema\^{\i}tre-Robertson-Walker spacetimes with scalar perturbations in the longitudinal gauge. We use these to provide a rigorous derivation of the cosmological lens equation. We obtain an expression for the magnification of a bundle of light rays in these spacetimes without restriction to static or thin lens scenarios. We show how the usual magnification matrix naturally emerges in the appropriate limits.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Educational License) (unlimited use)
%%Title: (tedfig.ps)
%%CreationDate: (5/2/94) (12:28 AM)
%%BoundingBox: 100 318 511 502
%%DocumentProcessColors: Black
%%DocumentFonts: Palatino-Roman
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 12 20 588 772
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Palatino-Roman
%%IncludeFont: Symbol
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Palatino-Roman Palatino-Roman
[/_Palatino-Roman/Palatino-Roman 0 0 1 TZ
%AI3_EndEncoding TrueType
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding TrueType
%%EndSetup
0 A
0 R
0 G
0 i 0 J 0 j 1.5 w 4 M []0 d
%AI3_Note:
0 D
117.25 407.25 m
473 407.25 l
S
1 w
461.8522 494.2113 m
468.8529 466.383 472.5711 437.2506 472.5711 407.25 c
472.5711 399.7797 472.3406 392.3633 471.8863 385.0074 c
S
117.25 407.25 m
S
263.8633 498.9147 m
280.5123 472.3418 290.1376 440.9198 290.1376 407.25 c
290.1376 400.401 289.7393 393.645 288.9647 387.0039 c
S
117.25 407.25 m
S
1.5 w
117.25 407.25 m
466 470 l
117.25 407.25 l
s
274 479 m
117.25 407.25 l
S
1 w
202.9855 446.8592 m
206.38 439.5489 208.8697 431.7332 210.3108 423.556 c
S
117 407 m
S
233.229 460.6052 m
240.7101 444.3707 244.8828 426.2975 244.8828 407.25 c
S
117.25 407.25 m
S
1.5 w
290.1376 407.25 m
466 470 l
S
1 w
357.0104 431.1914 m
359.7152 423.6756 361.1892 415.5724 361.1892 407.125 c
S
1.5 w
290.125 407.125 m
S
0 To
1 0 0 1 217 435 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Symbol 14 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 256 415 0 Tp
TP
0 Tr
(q) Tx
(\r) TX
TO
119 369 m
287 369 l
F
u
292 369 m
471.5 369 l
F
U
472 340 m
118.5 340 l
F
u
117.3481 369.0057 m
123.6459 365.5671 l
123.6519 372.4329 l
117.3481 369.0057 l
f
U
u
117.0981 340.0057 m
123.3959 336.5671 l
123.4019 343.4329 l
117.0981 340.0057 l
f
U
u
291.0981 369.0057 m
297.3959 365.5671 l
297.4019 372.4329 l
291.0981 369.0057 l
f
U
u
288.9019 368.9943 m
282.6041 372.4329 l
282.5981 365.5671 l
288.9019 368.9943 l
f
U
u
472.9019 368.9943 m
466.604 372.4329 l
466.5981 365.5671 l
472.9019 368.9943 l
f
U
u
472.9019 339.9943 m
466.604 343.4329 l
466.5981 336.5671 l
472.9019 339.9943 l
f
U
u
117.3125 410.9364 m
119.3139 410.9364 120.9364 409.3139 120.9364 407.3125 c
120.9364 405.3111 119.3139 403.6886 117.3125 403.6886 c
115.3111 403.6886 113.6886 405.3111 113.6886 407.3125 c
113.6886 409.3139 115.3111 410.9364 117.3125 410.9364 c
f
117.3125 407.3125 m
F
U
u
290.25 410.6239 m
292.2514 410.6239 293.8739 409.0014 293.8739 407 c
293.8739 404.9986 292.2514 403.3761 290.25 403.3761 c
288.2486 403.3761 286.6261 404.9986 286.6261 407 c
286.6261 409.0014 288.2486 410.6239 290.25 410.6239 c
f
290.25 407 m
F
U
u
472.75 410.6239 m
474.7514 410.6239 476.3739 409.0014 476.3739 407 c
476.3739 404.9986 474.7514 403.3761 472.75 403.3761 c
470.7486 403.3761 469.1261 404.9986 469.1261 407 c
469.1261 409.0014 470.7486 410.6239 472.75 410.6239 c
f
472.75 407 m
F
U
0 To
1 0 0 1 116 390 0 Tp
TP
0 Tr
/_Palatino-Roman 14 Tf
(o) Tx
(\r) TX
TO
0 To
1 0 0 1 301 390 0 Tp
TP
0 Tr
(p) Tx
(\r) TX
TO
0 To
1 0 0 1 484 390 0 Tp
TP
0 Tr
(p') Tx
(\r) TX
TO
0 To
1 0 0 1 285 478 0 Tp
TP
0 Tr
(l) Tx
(\r) TX
TO
0 To
1 0 0 1 479.75 471.75 0 Tp
TP
0 Tr
(e) Tx
(\r) TX
TO
0 To
1 0 0 1 185 351 0 Tp
TP
0 Tr
(D\(o,l\)) Tx
(\r) TX
TO
0 To
1 0 0 1 355 351 0 Tp
TP
0 Tr
(D\(l,e\)) Tx
(\r) TX
TO
0 To
1 0 0 1 271 322 0 Tp
TP
0 Tr
(D\(o,e\)) Tx
(\r) TX
TO
u
274.5 482.6239 m
276.5014 482.6239 278.1239 481.0014 278.1239 479 c
278.1239 476.9986 276.5014 475.3761 274.5 475.3761 c
272.4986 475.3761 270.8761 476.9986 270.8761 479 c
270.8761 481.0014 272.4986 482.6239 274.5 482.6239 c
f
274.5 479 m
F
U
u
466.75 473.8739 m
468.7514 473.8739 470.3739 472.2514 470.3739 470.25 c
470.3739 468.2486 468.7514 466.6261 466.75 466.6261 c
464.7486 466.6261 463.1261 468.2486 463.1261 470.25 c
463.1261 472.2514 464.7486 473.8739 466.75 473.8739 c
f
466.75 470.25 m
F
U
0 To
1 0 0 1 372 416 0 Tp
TP
0 Tr
/_Symbol 14 Tf
(a) Tx
(\r) TX
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
